NP-Hardness of Minimizing Neurons in Two-Hidden-Layer ReLU Neural Networks

A fundamental question in neural network architecture optimization is whether the minimum hidden-neuron count required to approximate a target function within a prescribed tolerance can be computed efficiently. This paper resolves this question for two-hidden-layer ReLU networks under an $L^p(\mathbb{R}^d,\mathbb{R}^m)$ approximation constraint. For every fixed $d \ge 1$, $m \ge 1$, and $1 \le p < \infty$, we prove that computing the optimum exactly is NP-hard. The result holds even when the target is represented by a rational ReLU network whose realization is nonzero, componentwise nonnegative, compactly supported, globally Lipschitz, and continuous piecewise affine. The polynomial-time reduction from 3-SAT produces an architecture gap in which unsatisfiable formulas yield an optimum of zero, whereas satisfiable formulas yield an optimum of at least $d+2$. The proof constructs compactly supported polyhedral frustum functions realized by two-hidden-layer ReLU networks and establishes the $L^p$-density of finite linear combinations of box-frustum functions. The results offer theoretical justification for employing heuristic approximation methods in the design of ReLU neural networks, illustrating that attaining a minimal configuration within polynomial time is computationally unachievable.

==> images/hexagon_frustum.tex <==
%\documentclass{standalone}
%\usepackage{amsmath, amssymb, amsthm}
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
%\begin{document}

\tdplotsetmaincoords{70}{105} % Setting the main coordinates to match the square frustum orientation
\begin{tikzpicture}[tdplot_main_coords]
\def\RI{2}
\def\RII{1.25}


% Draw the solid lines of the hexagon
\draw[thick] (\RI,0) -- (60:\RI) node at (60:\RI) (R1-60) {};
\draw[thick] (\RI,0) -- (0:\RI) node at (0:\RI) (R1-0) {};
\draw[thick,dashed] (120:\RI) -- (180:\RI) node at (180:\RI) (R1-180) {};
\draw[thick] (120:\RI) node at (120:\RI) (R1-120) {} -- (60:\RI);

% Draw the dashed lines of the hexagon
\draw[thick, dashed] (180:\RI) -- (240:\RI) node at (240:\RI) (R1-240) {};
\draw[thick] (300:\RI) -- (0:\RI);
\draw[thick, dashed] (240:\RI) -- (300:\RI) node at (300:\RI) (R1-300) {};

% Fill the hexagon
\path[fill=darkgray!30] (\RI,0)
  \foreach \x in {0,60,120,180,240,300} { --  (\x:\RI)};

% Draw the upper hexagon
\begin{scope}[yshift=2cm]
\draw[fill=lightgray!30] (\RII,0)
  \foreach \x in {0,60,120,180,240,300,360}
    { --  (\x:\RII) node at (\x:\RII) (R2-\x) {}};
\end{scope}

% Connect the vertices of the two hexagons
\foreach \x in {0,60,120,300} { \draw (R1-\x.center)--(R2-\x.center); };
\foreach \x in {180,240} { \draw[dashed] (R1-\x.center)--(R2-\x.center); };

% Dashed lines for the hidden edges
\draw[dashed] (R1-300.center)--(R2-300.center);
\draw[dashed] (R1-240.center)--(R2-240.center);
\draw[dashed] (R1-180.center)--(R2-180.center);
\end{tikzpicture}

%\end{document}


==> images/scale_factor.tex <==
%\documentclass{standalone}
%\usepackage{amsmath, amssymb, amsthm}
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
\begin{tikzpicture}
\def\height{3.5}

\draw[thick,->] (-0.2,0) -- (5,0) node[right] {$x$};
\draw[thick,->] (0,-0.2) -- (0,4.5) node[right] {$y$};
%\draw[step=1cm,gray,very thin] (-0.2,-0.2) grid (4.9,4.9);

\draw [thick] (0,0)--(1,0)--(2,\height)--(3,\height)--(4,0)--(5,0);
\draw [dashed] (3,\height)--(3.8,0);
\draw [dashed] (3,\height)--(3.6,0);
\draw [dashed] (3,\height)--(3.4,0);

\draw [dashed] (0.6,0)--(2,\height);
\draw [dashed] (0.8,0)--(2,\height);
\draw [dashed] (0.4,0)--(2,\height);

\draw [dotted] (2,\height)--(2,0);
\draw [dotted] (3,\height)--(3,0);

%\node at (2.5,-0.3) {$E_1$};

\draw [thick,decorate, decoration={brace, amplitude=5pt, mirror, raise=0.4ex}]
  (2,0) -- (3,0) node[midway, yshift=-1.4em] {$E_1$};


\draw[thick,->] (1.17,2.2)--+(0,0.3) node[left] {};
\node at (0.85,2.35) {$c_{L}$};

\draw[thick,->] (3.97,2.48)--+(0,-0.3) {};
\node at (3.65,2.35) {$c_{R}$};

\draw[-latex,red] (0.7,1) arc [start angle=270, end angle=300, radius=1.7];
\draw[-latex,blue] (3.2,1.26) arc [start angle=230, end angle=268, radius=1.3];


\end{tikzpicture}

%\end{document}


==> images/square_frustum.tex <==
%\documentclass{standalone}
%\usepackage{amsmath, amssymb, amsthm}
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
%\begin{document}
\tdplotsetmaincoords{70}{133}
\begin{tikzpicture}[tdplot_main_coords, scale=0.7]

% Define the side lengths of the squares
\def\sideBottom{4} % Side length of the bottom square
\def\sideTop{2.2} % Side length of the top square
\def\height{3} % Height of the frustum

% Bottom square vertices
\coordinate (B1) at (-\sideBottom/2, -\sideBottom/2, 0);
\coordinate (B2) at (\sideBottom/2, -\sideBottom/2, 0);
\coordinate (B3) at (\sideBottom/2, \sideBottom/2, 0);
\coordinate (B4) at (-\sideBottom/2, \sideBottom/2, 0);

% Top square vertices
\coordinate (T1) at (-\sideTop/2, -\sideTop/2, \height);
\coordinate (T2) at (\sideTop/2, -\sideTop/2, \height);
\coordinate (T3) at (\sideTop/2, \sideTop/2, \height);
\coordinate (T4) at (-\sideTop/2, \sideTop/2, \height);

% Draw the bottom square visible edges
\draw[thick] (B2) -- (B3);
\draw[thick] (B3) -- (B4);

% Draw the bottom square dashed edges
\draw[dashed] (B1) -- (B2);
\draw[dashed] (B1) -- (B4);

% Draw the top square
\draw[fill=lightgray!30] (T1) -- (T2) -- (T3) -- (T4) -- cycle;
\fill[darkgray!30] (B1) -- (B2) -- (B3) -- (B4) -- cycle;


% Draw the sides of the frustum
\draw[dashed] (B1) -- (T1);
\draw (B2) -- (T2);
\draw (B3) -- (T3);
\draw (B4) -- (T4);

\end{tikzpicture}
%\end{document}

==> images/transition_region.tex <==
%\documentclass{standalone}
%\usepackage{amsmath, amssymb, amsthm}
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
%\begin{document}
\tdplotsetmaincoords{70}{105} % Setting the main coordinates to match the square frustum orientation
\begin{tikzpicture}[tdplot_main_coords]
\def\RI{2.2}
\def\RII{1.25}
\def\RIII{1.25}


\node (R3-0) at (\RIII,0) {};
\node (R3-60) at (60:\RIII) {};
\node (R3-120) at (120:\RIII) {};
\node (R3-180) at (180:\RIII) {};
\node (R3-240) at (240:\RIII) {};
\node (R3-300) at (300:\RIII) {};

%\draw[dotted, line width = 0.4] (R3-0)--(R3-60)--(R3-120)--(R3-180)--(R3-240)--(R3-300)--(R3-0);

% Draw the solid lines of the hexagon
\draw[thick] (\RI,0) -- (60:\RI) node at (60:\RI) (R1-60) {};
\draw[thick] (\RI,0) -- (0:\RI) node at (0:\RI) (R1-0) {};
\draw[thick,dashed] (120:\RI) -- (180:\RI) node at (180:\RI) (R1-180) {};
\draw[thick] (120:\RI) node at (120:\RI) (R1-120) {} -- (60:\RI);

% Draw the dashed lines of the hexagon
\draw[thick, dashed] (180:\RI) -- (240:\RI) node at (240:\RI) (R1-240) {};
\draw[thick] (300:\RI) -- (0:\RI);
\draw[thick, dashed] (240:\RI) -- (300:\RI) node at (300:\RI) (R1-300) {};

% Fill the hexagon
\path[fill=darkgray!30] (\RI,0)
  \foreach \x in {0,60,120,180,240,300} { --  (\x:\RI)};

% Draw the upper hexagon
\begin{scope}[yshift=2cm]
\draw[fill=lightgray!30] (\RII,0)
  \foreach \x in {0,60,120,180,240,300,360}
    { --  (\x:\RII) node at (\x:\RII) (R2-\x) {}};
\end{scope}



% Dashed lines for the hidden edges
\draw[dashed] (R1-300.center)--(R2-300.center);
\draw[dashed] (R1-240.center)--(R2-240.center);
\draw[dashed] (R1-180.center)--(R2-180.center);

\draw[dotted,black] (\RIII,0)
 \foreach \x in {0,60,120,180,240,300,360}
    { --  (\x:\RIII) node at (\x:\RIII) (R3-\x) {}};

\path[fill=gray!30] (\RIII,0)
  \foreach \x in {0,60,120,180,240,300} { --  (\x:\RIII)};


\draw[dotted] (R3-0.center)--(R2-0.center);
\draw[dotted] (R3-60.center)--(R2-60.center);
\draw[dotted] (R3-120.center)--(R2-120.center);
\draw[dotted] (R3-180.center)--(R2-180.center);
\draw[dotted] (R3-240.center)--(R2-240.center);
\draw[dotted] (R3-300.center)--(R2-300.center);

% Connect the vertices of the two hexagons
\foreach \x in {0,60,120,300} { \draw (R1-\x.center)--(R2-\x.center); };
\foreach \x in {180,240} { \draw[dashed] (R1-\x.center)--(R2-\x.center); };


\node (P) at (0.9,0.25) [label={\small $P$}] {};
\node (Delta) at (2, -0.85) [label={\small $\Delta_{P,\rho, \mathbf c}$}] {};

\end{tikzpicture}

%\end{document}
